Large-scale Breit-Pauli R-matrix calculations for transition probabilities of Fe V

Ab initio theoretical calculations are reported for the electric (E1) dipole allowed and intercombination fine structure transitions in Fe V using the Breit-Pauli R-matrix (BPRM) method. We obtain 3865 bound fine structure levels of Fe V and $1.46 x 10^6$ oscillator strengths, Einstein A-coefficients and line strengths. In addition to the relativistic effects, the intermediate coupling calculations include extensive electron correlation effects that represent the complex configuration interaction (CI). Fe V bound levels are obtained with angular and spin symmetries $SL\pi$ and $J\pi$ of the (e + Fe VI) system such that $2S+1$ = 5,3,1, $L \leq$ 10, $J \leq 8$. The bound levels are obtained as solutions of the Breit-Pauli (e + ion) Hamiltonian for each $J\pi$, and are designated according to the `collision' channel quantum numbers. A major task has been the identification of these large number of bound fine structure levels in terms of standard spectroscopic designations. A new scheme, based on the analysis of quantum defects and channel wavefunctions, has been developed. The identification scheme aims particularly to determine the completeness of the results in terms of all possible bound levels for applications to analysis of experimental measurements and plasma modeling. An uncertainty of 10-20% for most transitions is estimated.

==> (inline-0) <==
\begin{tabular}{lrrlrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Term & $J_t$ & $E_t$(Ryd) & Term & $J_t$ & $E_t$(Ryd) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$3d^3(^4F)$ & 3/2 & 0.0 &
$3d^3(^2P)$ & 1/2 & 0.241445 \\
$3d^3(^4F)$ & 5/2 & 0.004659 &
$3d^3(^2D2)$ & 5/2 & 0.259568 \\
$3d^3(^4F)$ & 7/2 & 0.010829 &
$3d^3(^2D2)$ & 3/2 & 0.260877 \\
$3d^3(^4F)$ & 9/2 & 0.018231 &
$3d^3(^2H)$ & 9/2 & 0.261755 \\
$3d^3(^4P)$ & 1/2 & 0.170756 &
$3d^3(^2H)$ & 11/2 & 0.266116 \\
$3d^3(^4P)$ & 3/2 & 0.172610 &
$3d^3(^2F)$ & 7/2 & 0.421163 \\
$3d^3(^4P)$ & 5/2 & 0.178707 &
$3d^3(^2F)$ & 5/2 & 0.424684 \\
$3d^3(^2G)$ & 7/2 & 0.187871 &
$3d^3(^2D1)$ & 5/2 & 0.653448 \\
$3d^3(^2G)$ & 9/2 & 0.194237 &
$3d^3(^2D1)$ & 3/2 & 0.656558 \\
$3d^3(^2P)$ & 3/2 & 0.238888 &
 & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{6}{l}{$\Phi_j:$, $3s^23p^63d^4$, $3s^23p^63d^34s$, 
$3s^23p^63d^34p$, $3s^23p^63d^34d$, }\\
\multicolumn{6}{l}{$3s^23p^53d^44s$, $3s^23p^53d^44d$, $3s^23p^53d^34s$,
$3p^53d^54s4d$, } \\
\multicolumn{6}{l}{$3p^63d^54p$, $3s^23p^43d^6$, $3s^23p^43d^54p$, 
$3s3p^63d^34s4d$, } \\
\multicolumn{6}{l}{$3p^63d^34s4p^2$, $3s^23p^43d^44p^2$, $3s^23p^43d^44s^2$,
$3s3p^63d^44s$, } \\
\multicolumn{6}{l}{$3s^23p^53d^5$, $3p^63d^6$, $3p^63d^34s^24d$,
$3s3p^63d^44d$} \\
\end{tabular}
\begin{tabular}{rrrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$E(Ry)$} & \multicolumn{1}{c}{$\nu_g$} & 
\multicolumn{1}{c}{$E(Ry)$} & \multicolumn{1}{c}{$\nu_g$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 -1.492946E-01 & 2.58808 &
 -1.455232E-01 & 2.62140 \\
 -1.421287E-01 & 2.65252 &
 -1.383809E-01 & 2.68820 \\
 -1.381112E-01 & 2.69083 &
 -1.373195E-01 & 2.69857 \\
 -1.355085E-01 & 2.71654 &
 -1.307289E-01 & 2.76576 \\
 -1.202324E-01 & 2.88396 &
 -1.185430E-01 & 2.90444 \\
 -9.421634E-02 & 3.25789 &
 -9.408765E-02 & 3.26012 \\
 -9.385297E-02 & 3.26419 &
 -9.375868E-02 & 3.26584 \\
 -9.098725E-02 & 3.31520 &
 -9.071538E-02 & 3.32016 \\
 -8.971136E-02 & 3.33869 &
 -8.651911E-02 & 3.39973 \\
 -8.627750E-02 & 3.40448 &
 -8.536568E-02 & 3.42262 \\
 -8.458038E-02 & 3.43847 &
 -8.448129E-02 & 3.44049 \\
 -8.420175E-02 & 3.44619 &
 -8.371297E-02 & 3.45624 \\
 -8.338890E-02 & 3.46295 &
 -8.317358E-02 & 3.46743 \\
 -8.306503E-02 & 3.46969 &
 -8.225844E-02 & 3.48666 \\
 -8.180410E-02 & 3.49633 &
 -8.135593E-02 & 3.50595 \\
 -7.919621E-02 & 3.55343 &
 -7.827940E-02 & 3.57418 \\
 -7.815480E-02 & 3.57703 &
 -7.770277E-02 & 3.58742 \\
 -7.708061E-02 & 3.60186 &
 -7.691196E-02 & 3.60581 \\
 -7.594121E-02 & 3.62879 &
 -7.370981E-02 & 3.68330 \\
 -7.315088E-02 & 3.69735 &
 -7.138001E-02 & 3.74293 \\
 -7.028267E-02 & 3.77204 &
 -6.977748E-02 & 3.78567 \\
 -6.955230E-02 & 3.79179 &
 -6.845060E-02 & 3.82218 \\
 -6.765945E-02 & 3.84446 &
 -6.721368E-02 & 3.85719 \\
 -6.518968E-02 & 3.91661 &
 -6.265635E-02 & 3.99501 \\
 -6.190890E-02 & 4.01905 &
 -6.111942E-02 & 4.04492 \\
 -5.831623E-02 & 4.14100 &
 & \\
\hline
\end{tabular}
\begin{tabular}{lllrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Configuration & Term & $J$ & E(cal) & E(expt) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$3d^4 $        &     $^5D$ &    4   &       5.5493  &    5.5015 \\
$3d^4 $        &     $^5D$ &    3   &       5.5542  &    5.5058 \\
$3d^4 $        &     $^5D$ &    2   &       5.5580  &    5.5094 \\
$3d^4 $        &     $^5D$ &    1   &       5.5607  &    5.5119 \\
$3d^4 $        &     $^5D$ &    0   &       5.5621 &    5.5132 \\
$3d^42$        &     $^3P$ &    2   &       5.3247  &    5.2720 \\
$3d^42$        &     $^3P$ &    1   &       5.3389  &    5.2856 \\
$3d^42$        &     $^3P$ &    0   &       5.3471 &    5.2940 \\
$3d^4 $        &     $^3H$ &    6   &       5.3074  &    5.2805 \\
$3d^4 $        &     $^3H$ &    5   &       5.3111  &    5.2833 \\
$3d^4 $        &     $^3H$ &    4   &       5.3143  &    5.2860 \\
$3d^42$        &     $^3F$ &    4   &       5.3043  &    5.2674 \\
$3d^42$        &     $^3F$ &    3   &       5.3064  &    5.2686 \\
$3d^42$        &     $^3F$ &    2   &       5.3076  &    5.2693 \\
$3d^4 $        &     $^3G$ &    5   &       5.2581  &    5.2359 \\
$3d^4 $        &     $^3G$ &    4   &       5.2614  &    5.2384 \\
$3d^4 $        &     $^3G$ &    3   &       5.2651  &    5.2415 \\
$3d^42$        &     $^1G$ &    4   &       5.2006  &    5.1798 \\
$3d^4 $        &     $^3D$ &    3   &       5.1950  &    5.1794 \\
$3d^4 $        &     $^3D$ &    2   &       5.1945  &    5.1782 \\
$3d^4 $        &     $^3D$ &    1   &       5.1928  &    5.1767 \\
$3d^4 $        &     $^1I$ &    6   &       5.1852  &    5.1713 \\
$3d^42$        &     $^1S$ &    0   &       5.1700  &    5.1520 \\
$3d^42$        &     $^1D$ &    2   &       5.1353  &    5.0913 \\
$3d^4 $        &     $^1F$ &    3   &       5.0476  &    5.0326 \\
$3d^41$        &     $^3P$ &    2   &       4.9756  &    4.9495 \\
$3d^41$        &     $^3P$ &    1   &       4.9663  &    4.9398 \\
$3d^41$        &     $^3P$ &    0   &       4.9616  &    4.9352 \\
$3d^41$        &     $^3F$ &    4   &       4.9719  &    4.9460 \\
$3d^41$        &     $^3F$ &    3   &       4.9706  &    4.9449 \\
$3d^41$        &     $^3F$ &    2   &       4.9712  &    4.9453 \\
$3d^41$        &     $^1G$ &    4   &       4.8830  &    4.8636 \\
$3d^41$        &     $^1D$ &    2   &       4.6609  &    4.6581 \\
$3d^41$        &     $^1S$ &    0   &       4.4302  &    4.4093 \\
$3d^3(^4F)4s $ &     $^5F$ &    5   &       3.7161  &    3.7964 \\
$3d^3(^4F)4s $ &     $^5F$ &    4   &       3.7228  &    3.8025 \\
$3d^3(^4F)4s $ &     $^5F$ &    3   &       3.7282  &    3.8077 \\
$3d^3(^4F)4s $ &     $^5F$ &    2   &       3.7324  &    3.8116 \\
$3d^3(^4F)4s $ &     $^5F$ &    1   &       3.7352  &    3.8143 \\
$3d^3(^4F)4s $ &     $^3F$ &    4   &       3.6222  &    3.7194 \\
$3d^3(^4F)4s $ &     $^3F$ &    3   &       3.6311  &    3.7277 \\
$3d^3(^4F)4s $ &     $^3F$ &    2   &       3.6381  &    3.7344 \\
$3d^3(^4P)4s $ &     $^5P$ &    3   &       3.5483  &    3.6402 \\
$3d^3(^4P)4s $ &     $^5P$ &    2   &       3.5532  &    3.6453 \\
$3d^3(^4P)4s $ &     $^5P$ &    1   &       3.5554  &    3.6475 \\
$3d^3(^2G)4s $ &     $^3G$ &    5   &       3.5090  &    3.6038 \\
$3d^3(^2G)4s $ &     $^3G$ &    4   &       3.5130  &    3.6076 \\
$3d^3(^2G)4s $ &     $^3G$ &    3   &       3.5158  &    3.6101 \\
$3d^3(^4P)4s $ &     $^3P$ &    2   &       3.4595  &    3.5663 \\
$3d^3(^4P)4s $ &     $^3P$ &    1   &       3.4677  &    3.5738 \\
$3d^3(^4P)4s $ &     $^3P$ &    0   &       3.4706  &    3.5763 \\
$3d^3(^2G)4s $ &     $^1G$ &    4   &       3.4636  &    3.5673 \\
$3d^3(^2P)4s $ &     $^3P$ &    2*  &       3.4330  &    3.5583 \\
$3d^3(^2P)4s $ &     $^3P$ &    1*  &       3.4515  &    3.5575 \\
$3d^3(^2D2)4s$ &     $^3D$ &    3   &       3.4337  &    3.5399 \\
$3d^3(^2D2)4s$ &     $^3D$ &    2   &       3.4528  &    3.5394 \\
$3d^3(^2D2)4s$ &     $^3D$ &    1   &       3.4405  &    3.5468 \\
$3d^3(^2H)4s $ &     $^3H$ &    6   &       3.4364  &    3.5346 \\
$3d^3(^2H)4s $ &     $^3H$ &    5   &       3.4392  &    3.5370 \\
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table III. {\it continues. } \\ }
%\nopagebreak
\scriptsize
\begin{tabular}{lllrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Configuration & Term & $J$ & E(cal) & E(expt) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$3d^3(^2H)4s $ &     $^3H$ &    4   &       3.4398  &    3.5377 \\
$3d^3(^2P)4s $ &     $^1P$ &    1   &       3.4015  &    3.5131 \\
$3d^3(^2D2)4s$ &     $^1D$ &    2   &       3.3877  &    3.5027 \\
$3d^3(^2H)4s $ &     $^1H$ &    5   &       3.3894  &    3.4965 \\
$3d^3(^2F)4s $ &     $^3F$ &    4   &       3.2711  &    3.3841 \\
$3d^3(^2F)4s $ &     $^3F$ &    3   &       3.2695  &    3.3822 \\
$3d^3(^2F)4s $ &     $^3F$ &    2   &       3.2682  &    3.3806 \\
$3d^3(^2F)4s $ &     $^1F$ &    3   &       3.2280  &    3.3468 \\
$3d^3(^4F)4p $ &     $^5G^o$ &  6   &       3.1534  &    3.1594 \\
$3d^3(^4F)4p $ &     $^5G^o$ &  5   &       3.1631  &    3.1700 \\
$3d^3(^4F)4p $ &     $^5G^o$ &  4   &       3.1710  &    3.1787 \\
$3d^3(^4F)4p $ &     $^5G^o$ &  3   &       3.1773  &    3.1858 \\
$3d^3(^4F)4p $ &     $^5G^o$ &  2   &       3.1821  &    3.1912 \\
$3d^3(^4F)4p $ &     $^5F^o$ &  1*  &       3.1495  &    3.1644 \\ 
$3d^3(^4F)4p $ &     $^5D^o$ &  4  &        3.1359 &     3.1498 \\ 
$3d^3(^4F)4p $ &     $^5D^o$ &  3  &        3.1433 &     3.1559 \\ 
$3d^3(^4F)4p $ &     $^5D^o$ &  2   &       3.1479 &     3.1609 \\ 
$3d^3(^4F)4p $ &     $^5D^o$ &  1   &       3.1408 &     3.1540 \\ 
$3d^3(^4F)4p $ &     $^5D^o$ &  0   &       3.1469 &     3.1565 \\ 
$3d^3(^2D1)4s$ &     $^3D$ &    3   &       3.0074 &     3.1581 \\ 
$3d^3(^2D1)4s$ &     $^3D$ &    2   &       3.0058 &     3.1564 \\ 
$3d^3(^2D1)4s$ &     $^3D$ &    1   &       3.0047 &     3.1551 \\ 
$3d^3(^4F)4p $ &     $^5F^o$ &  5*  &       3.1191 &     3.1343 \\ 
$3d^3(^4F)4p $ &     $^5F^o$ &  4*  &       3.1243 &     3.1391 \\ 
$3d^3(^4F)4p $ &     $^5F^o$ &  3*  &       3.1300 &     3.1443 \\ 
$3d^3(^4F)4p $ &     $^5F^o$ &  2*  &       3.1350 &     3.1496 \\ 
$3d^3(^4F)4p $ &     $^3D^o$ &  3   &       3.1170 &     3.1331 \\ 
$3d^3(^4F)4p $ &     $^3D^o$ &  2   &       3.1258 &     3.1401 \\ 
$3d^3(^4F)4p $ &     $^3D^o$ &  1   &       3.1309 &     3.1439 \\ 
$3d^3(^2D1)4s$ &     $^1D$ &    2   &       2.9636 &     3.1210 \\ 
$3d^3(^4F)4p $ &     $^3G^o$ &  5   &       3.0737 &     3.0973 \\ 
$3d^3(^4F)4p $ &     $^3G^o$ &  4   &       3.0812 &     3.1035 \\ 
$3d^3(^4F)4p $ &     $^3G^o$ &  3   &       3.0872 &     3.1083 \\ 
$3d^3(^4F)4p $ &     $^3F^o$ &  4   &       3.0449 &     3.0716 \\ 
$3d^3(^4F)4p $ &     $^3F^o$ &  3   &       3.0520 &     3.0779 \\ 
$3d^3(^4F)4p $ &     $^3F^o$ &  2   &       3.0586 &     3.0836 \\ 
$3d^3(^4P)4p $ &     $^5P^o$ &  3   &       2.9842 &     3.0078 \\ 
$3d^3(^4P)4p $ &     $^5P^o$ &  2   &       2.9903 &     3.0151 \\ 
$3d^3(^4P)4p $ &     $^5P^o$ &  1   &       2.9937 &     3.0195 \\ 
$3d^3(^4P)4p $ &     $^5D^o$ &  4   &       2.9526 &     2.9792 \\ 
$3d^3(^4P)4p $ &     $^5D^o$ &  3   &       2.9600 &     2.9883 \\ 
$3d^3(^4P)4p $ &     $^5D^o$ &  2   &       2.9733 &     2.9912 \\ 
$3d^3(^4P)4p $ &     $^5D^o$ &  1   &       2.9747 &     3.0058 \\ 
$3d^3(^4P)4p $ &     $^5D^o$ &  0   &       2.9797 &     3.0094 \\ 
$3d^3(^4P)4p $ &     $^3P^o$ &  2   &       2.9622 &     3.0038 \\ 
$3d^3(^4P)4p $ &     $^3P^o$ &  1   &       2.9635 &     2.9911 \\ 
$3d^3(^4P)4p $ &     $^3P^o$ &  0   &       2.9676 &     2.9941 \\ 
$3d^3(^2G)4p $ &     $^3H^o$ &  6   &       2.9484 &     2.9739 \\ 
$3d^3(^2G)4p $ &     $^3H^o$ &  5   &       2.9591 &     2.9863 \\ 
$3d^3(^2G)4p $ &     $^3H^o$ &  4   &       2.9655 &     2.9942 \\ 
$3d^3(^2G)4p $ &     $^3G^o$ &  5   &       2.9289 &     2.9613 \\ 
$3d^3(^2G)4p $ &     $^3G^o$ &  4   &       2.9353 &     2.9662 \\ 
$3d^3(^2G)4p $ &     $^3G^o$ &  3   &       2.9412 &     2.9726 \\ 
$3d^3(^2G)4p $ &     $^3F^o$ &  4   &       2.9238 &     2.9583 \\ 
$3d^3(^2G)4p $ &     $^3F^o$ &  3   &       2.9262 &     2.9540 \\ 
$3d^3(^2G)4p $ &     $^3F^o$ &  2   &       2.9329 &     2.9567 \\ 
$3d^3(^2P)4p $ &     $^3P^o$ &  1   &       2.9326 &     2.9439 \\ 
$3d^3(^2P)4p $ &     $^3P^o$ &  0   &       2.9458 &     2.9413 \\ 
$3d^3(^2G)4p $ &     $^1G^o$ &  4   &       2.9068 &     2.9430 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table III. {\it continues. } \\ }
%\nopagebreak
\scriptsize
\begin{tabular}{lllrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Configuration & Term & $J$ & E(cal) & E(expt) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$3d^3(^4P)4p $ &     $^5S^o~!$ &2   &       2.9231 &     2.9395 \\ 
$3d^3(^2G)4p $ &     $^1F^o$ &  3   &       2.9067 &     2.9382 \\ 
$3d^3(^4P)4p $ &     $^5S^o$ &  2   &       2.8995 &     2.9379 \\ 
$3d^3(^2P)4p $ &     $^3P^o$ &  2   &       2.8605 &     2.8668 \\ 
$3d^3(^2G)4p $ &     $^1H^o$ &  5   &       2.9006 &     2.9354 \\ 
$3d^3(^2P)4p $ &     $^3D^o$ &  3   &       2.8895 &     2.9117 \\ 
$3d^3(^2P)4p $ &     $^3D^o$ &  2   &       2.8944 &     2.9169 \\ 
$3d^3(^2P)4p $ &     $^3D^o$ &  1   &       2.8790 &     2.9274 \\ 
$3d^3(^2H)4p $ &     $^3H^o$ &  6   &       2.8793 &     2.9143 \\ 
$3d^3(^2H)4p $ &     $^3H^o$ &  5   &       2.8830 &     2.9180 \\ 
$3d^3(^2H)4p $ &     $^3H^o$ &  4   &       2.8834 &     2.9189 \\ 
$3d^3(^2D2)4p$ &     $^1P^o$ &  1   &       2.9031 &     2.9073 \\ 
$3d^3(^2D2)4p$ &     $^3F^o$ &  4*  &       2.8653 &     2.8922 \\ 
$3d^3(^2D2)4p$ &     $^3F^o$ &  2*  &       2.9144 &     2.9055 \\ 
$3d^3(^2P)4p $ &     $^3S^o$ &  1   &       2.8621 &     2.9052 \\ 
$3d^3(^4P)4p $ &     $^3D^o$ &  3   &       2.8593 &     2.9030 \\ 
$3d^3(^4P)4p $ &     $^3D^o$ &  2   &       2.8749 &     2.8991 \\ 
$3d^3(^4P)4p $ &     $^3D^o$ &  1   &       2.8478 &     2.8991 \\ 
$3d^3(^2P)4p $ &     $^3D^o~!$ &3*  &       2.8718 & 2.8968 \\ 
$3d^3(^2H)4p $ &     $^3I^o$ &  7   &       2.8414 & 2.8780 \\ 
$3d^3(^2H)4p $ &     $^3I^o$ &  6   &       2.8487 & 2.8872 \\ 
$3d^3(^2H)4p $ &     $^3I^o$ &  5   &       2.8537 & 2.8938 \\ 
$3d^3(^2D2)4p$ &     $^3D^o$ &  3   &       2.8366 & 2.8713 \\ 
$3d^3(^2D2)4p$ &     $^3D^o$ &  2   &       2.8325 & 2.8761 \\ 
$3d^3(^2D2)4p$ &     $^3D^o$ &  1   &       2.8842 & 2.8826 \\ 
$3d^3(^2H)4p $ &     $^1G^o$ &  4   &       2.8325 & 2.8746 \\ 
$3d^3(^2H)4p $ &     $^1H^o$ &  5   &       2.8244 & 2.8696 \\ 
$3d^3(^2D2)4p$ &     $^3P^o$ &  1*  &       2.8313 & 2.8652 \\ 
$3d^3(^2D2)4p$ &     $^3P^o$ &  0*  &       2.8300 & 2.8623 \\ 
$3d^3(^2D2)4p$ &     $^1F^o$ &  3   &       2.8238 & 2.8593 \\ 
$3d^3(^2H)4p $ &     $^3G^o$ &  5   &       2.8039 & 2.8496 \\ 
$3d^3(^2H)4p $ &     $^3G^o$ &  4   &       2.8035 & 2.8483 \\ 
$3d^3(^2H)4p $ &     $^3G^o$ &  3   &       2.8049 & 2.8476 \\ 
$3d^3(^2H)4p $ &     $^1I^o$ &  6   &       2.8012 & 2.8489 \\ 
$3d^3(^4P)4p $ &     $^3S^o$ &  1   &       2.7705 & 2.8282 \\ 
$3d^3(^2D2)4p$ &     $^1D^o$ &  2   &       2.7815 & 2.8184 \\ 
$3d^3(^2P)4p $ &     $^1P^o$ &  1   &       2.7822 & 2.8161 \\ 
$3d^3(^2F)4p $ &     $^3F^o$ &  4   &       2.7083 & 2.7556 \\ 
$3d^3(^2F)4p $ &     $^3F^o$ &  3   &       2.7105 & 2.7577 \\ 
$3d^3(^2F)4p $ &     $^3F^o$ &  2   &       2.7109 & 2.7585 \\ 
$3d^3(^2F)4p $ &     $^3G^o$ &  5   &       2.6652 & 2.7150 \\ 
$3d^3(^2F)4p $ &     $^3G^o$ &  4   &       2.6672 & 2.7190 \\ 
$3d^3(^2F)4p $ &     $^3G^o$ &  3   &       2.6695 & 2.7229 \\ 
$3d^3(^2F)4p $ &     $^3D^o$ &  3   &       2.6648 & 2.7129 \\ 
$3d^3(^2F)4p $ &     $^3D^o$ &  2   &       2.6705 & 2.7050 \\ 
$3d^3(^2F)4p $ &     $^3D^o$ &  1   &       2.6559 & 2.7003 \\ 
$3d^3(^2F)4p $ &     $^1D^o$ &  2   &       2.6592 & 2.7097 \\ 
$3d^3(^2F)4p $ &     $^1G^o$ &  4   &       2.6165 & 2.6775 \\ 
$3d^3(^2F)4p $ &     $^1F^o$ &  3   &       2.6172 & 2.6742 \\ 
$3d^3(^2D1)4p$ &     $^3D^o$ &  3   &       2.4918 & 2.5249 \\ 
$3d^3(^2D1)4p$ &     $^3D^o$ &  2   &       2.4938 & 2.5278 \\ 
$3d^3(^2D1)4p$ &     $^3D^o$ &  1   &       2.4936 & 2.5285 \\ 
$3d^3(^2D1)4p$ &     $^1D^o$ &  2   &       2.4581 & 2.5074 \\ 
$3d^3(^2D1)4p$ &     $^3F^o$ &  4   &       2.4499 & 2.4876 \\ 
$3d^3(^2D1)4p$ &     $^3F^o$ &  3   &       2.4532 & 2.4935 \\ 
$3d^3(^2D1)4p$ &     $^3F^o$ &  2   &       2.4510 & 2.4938 \\ 
$3d^3(^2D1)4p$ &     $^3P^o$ &  2   &       2.4196 & 2.4649 \\ 
$3d^3(^2D1)4p$ &     $^3P^o$ &  1   &       2.4141 & 2.4580 \\ 
$3d^3(^2D1)4p$ &     $^3P^o$ &  0   &       2.4116 & 2.4546 \\ 
$3d^3(^2D1)4p$ &     $^1F^o$ &  3   &       2.4058 & 2.4518 \\ 
$3d^3(^2D1)4p$ &     $^1P^o$ &  1   &       2.3394 & 2.3924 \\ 
\hline
\end{tabular}
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\multicolumn{1}{l}{Nlv=~ 5,~ 5,e:} &
 \multicolumn{7}{l}{ F ( 5 4 3 2 1 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 5~:} & \multicolumn{7}{c}{ 5~ F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4s&  1& -3.73515E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 5/2& 4s&  2& -3.73238E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 5/2& 4s&  3& -3.72820E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 7/2& 4s&  4& -3.72275E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 9/2& 4s&  5& -3.71610E+00 &  2.59 &  5~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 5~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,e:} &
 \multicolumn{7}{l}{ F ( 4 3 2 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 3~:} & \multicolumn{7}{c}{ 3~ F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4s&  2& -3.63808E+00 &  2.62 &  3~ F e       \\
 3d3      &(4Fe)& 7/2& 4s&  3& -3.63107E+00 &  2.62 &  3~ F e       \\
 3d3      &(4Fe)& 9/2& 4s&  4& -3.62225E+00 &  2.62 &  3~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 3~:} & \multicolumn{7}{c}{ 1~ P D F o
%    } \\
 \noalign{\smallskip}
 3d3 1    &(2De)& 3/2& 4p&  2& -2.45812E+00 &  2.83 &  1~ D o       \\
 3d3 1    &(2De)& 5/2& 4p&  3& -2.40581E+00 &  2.86 &  1~ F o       \\
 3d3 1    &(2De)& 5/2& 4p&  1& -2.33944E+00 &  2.89 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~23,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 ) D ( 4 3 2 1 0 ) F ( 5 4 3 2 1 ) G ( 6 5 4 3 2 )
 H ( 7 6 5 4 3) } \\
%\multicolumn{1}{l}{Nlv=~23~:} & \multicolumn{7}{c}{ 5~ P D F G H e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4d&  3& -2.37021E+00 &  3.25 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 5/2& 4d&  4& -2.36647E+00 &  3.25 &  5~ DFGH e    \\
 3d3      &(4Fe)& 5/2& 4d&  5& -2.36189E+00 &  3.25 &  5~ FGH e     \\
 3d3      &(4Fe)& 3/2& 4d&  1& -2.35988E+00 &  3.25 &  5~ PDF e    \\
 3d3      &(4Fe)& 7/2& 4d&  6& -2.35651E+00 &  3.25 &  5~ GH e      \\
 3d3      &(4Fe)& 5/2& 4d&  2& -2.35541E+00 &  3.26 &  5~ PDFG e    \\
 3d3      &(4Fe)& 9/2& 4d&  7& -2.35041E+00 &  3.25 &  5~ H e       \\
 3d3      &(4Fe)& 5/2& 4d&  1& -2.34932E+00 &  3.26 &  5~ PDF e     \\
 3d3      &(4Fe)& 9/2& 4d&  3& -2.34736E+00 &  3.25 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 7/2& 4d&  2& -2.34633E+00 &  3.26 &  5~ PDFG e    \\
 3d3      &(4Fe)& 3/2& 4d&  2& -2.34397E+00 &  3.27 &  5~ PDFG e    \\
 3d3      &(4Fe)& 7/2& 4d&  4& -2.34329E+00 &  3.26 &  5~ DFGH e   \\
 3d3      &(4Fe)& 5/2& 4d&  3& -2.34092E+00 &  3.26 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 9/2& 4d&  3& -2.33989E+00 &  3.26 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 9/2& 4d&  5& -2.33822E+00 &  3.26 &  5~ FGH e     \\
 3d3      &(4Fe)& 7/2& 4d&  5& -2.33234E+00 &  3.27 &  5~ FGH e     \\
 3d3      &(4Fe)& 9/2& 4d&  6& -2.32699E+00 &  3.26 &  5~ GH e      \\
 3d3      &(4Fe)& 3/2& 4d&  4& -2.28772E+00 &  3.31 &  5~ DFGH e    \\
 3d3      &(4Fe)& 3/2& 4d&  0& -2.28673E+00 &  3.31 &  5~ D e     \\
 3d3      &(4Fe)& 7/2& 4d&  1& -2.28265E+00 &  3.30 &  5~ PDF e     \\
 3d3      &(4Fe)& 9/2& 4d&  2& -2.27468E+00 &  3.30 &  5~ PDFG e    \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.26346E+00 &  3.31 &  5~ PDFGH e    \\
 3d3      &(4Fe)& 9/2& 4d&  4& -2.25835E+00 &  3.31 &  5~ DFGH e    \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~23~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~15,~ 3,e:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 ) G ( 5 4 3 ) H ( 6 5 4 )
             } \\
%\multicolumn{1}{l}{Nlv=~15~:} & \multicolumn{7}{c}{ 3~ P D F G H e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4d&  1& -2.35634E+00 &  3.26 &  3~ PD e      \\
 3d3      &(4Fe)& 5/2& 4d&  2& -2.35219E+00 &  3.25 &  3~ PDF e     \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.34872E+00 &  3.25 &  3~ DFG e     \\
 3d3      &(4Fe)& 5/2& 4d&  4& -2.33701E+00 &  3.27 &  3~ FGH e     \\
 3d3      &(4Fe)& 5/2& 4d&  5& -2.28113E+00 &  3.31 &  3~ GH e      \\
 3d3      &(4Fe)& 3/2& 4d&  3& -2.28060E+00 &  3.31 &  3~ DFG e     \\
 3d3      &(4Fe)& 7/2& 4d&  4& -2.27417E+00 &  3.31 &  3~ FGH e     \\
 3d3      &(4Fe)& 9/2& 4d&  6& -2.27323E+00 &  3.30 &  3~ H e     \\
 3d3      &(4Fe)& 3/2& 4d&  2& -2.26789E+00 &  3.32 &  3~ PDF e      \\
 3d3      &(4Fe)& 7/2& 4d&  5& -2.26632E+00 &  3.31 &  3~ GH e      \\
 3d3      &(4Fe)& 5/2& 4d&  0& -2.24585E+00 &  3.33 &  3~ P e       \\
 3d3      &(4Fe)& 5/2& 4d&  1& -2.24483E+00 &  3.33 &  3~ PD e       \\
 3d3      &(4Fe)& 7/2& 4d&  2& -2.24278E+00 &  3.33 &  3~ PDF e      \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.23973E+00 &  3.33 &  3~ DFG e     \\
 3d3      &(4Fe)& 9/2& 4d&  4& -2.23571E+00 &  3.33 &  3~ FGH e     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~15~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~13,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 ) D ( 4 3 2 1 0 ) F ( 5 4 3 2 1 )
             } \\
%\multicolumn{1}{l}{Nlv=~13~:} & \multicolumn{7}{c}{ 5~ P D F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Pe)& 1/2& 4d&  1& -2.16405E+00 &  3.27 &  5~ PDF e     \\
 3d3      &(4Pe)& 3/2& 4d&  2& -2.16298E+00 &  3.27 &  5~ PDF e     \\
 3d3      &(4Pe)& 3/2& 4d&  3& -2.16165E+00 &  3.27 &  5~ PDF e     \\
 3d3      &(4Pe)& 3/2& 4d&  1& -2.15901E+00 &  3.27 &  5~ PDF e      \\
 3d3      &(4Pe)& 3/2& 4d&  4& -2.15825E+00 &  3.27 &  5~ DF e      \\
 3d3      &(4Pe)& 5/2& 4d&  2& -2.15694E+00 &  3.27 &  5~ PDF e     \\
 3d3      &(4Pe)& 5/2& 4d&  3& -2.15521E+00 &  3.27 &  5~ PDF e     \\
 3d3      &(4Pe)& 5/2& 4d&  5& -2.15477E+00 &  3.27 &  5~ F e       \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table IV. {\it continues. } \\ }
%\small
\scriptsize
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~13,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 ) D ( 4 3 2 1 0 ) F ( 5 4 3 2 1 )
             } \\
%\multicolumn{1}{l}{Nlv=~13~:} & \multicolumn{7}{c}{ 5~ P D F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Pe)& 1/2& 4d&  3& -2.13511E+00 &  3.29 &  5~ PDF e     \\
 3d3      &(4Pe)& 5/2& 4d&  1& -2.13294E+00 &  3.29 &  5~ PDF e     \\
 3d3      &(4Pe)& 1/2& 4d&  2& -2.11203E+00 &  3.31 &  5~ PDF e     \\
 3d3      &(4Pe)& 5/2& 4d&  4& -2.09728E+00 &  3.31 &  5~ DF e      \\
 3d3      &(4Pe)& 3/2& 4d&  0& -2.08337E+00 &  3.33 &  5~ D e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~13~ : set complete }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 3,e:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 9~:} & \multicolumn{7}{c}{ 3~ P D F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Pe)& 5/2& 4d&  2& -2.13414E+00 &  3.29 &  3~ PDF e     \\
 3d3      &(4Pe)& 3/2& 4d&  3& -2.10788E+00 &  3.31 &  3~ DF e      \\
 3d3      &(4Pe)& 3/2& 4d&  1& -2.08179E+00 &  3.33 &  3~ PD e      \\
 3d3      &(4Pe)& 5/2& 4d&  2& -2.07934E+00 &  3.46 &  3~ PDF e     \\
 3d3      &(4Pe)& 5/2& 4d&  1& -2.07801E+00 &  3.33 &  3~ PD e      \\
 3d3      &(4Pe)& 5/2& 4d&  3& -2.07780E+00 &  3.33 &  3~ DF e      \\
 3d3      &(4Pe)& 5/2& 4d&  0& -2.07641E+00 &  3.33 &  3~ P e       \\
 3d3      &(4Pe)& 5/2& 4d&  4& -2.07512E+00 &  3.33 &  3~ F e       \\
 3d3      &(4Pe)& 3/2& 4d&  2& -2.04510E+00 &  3.36 &  3~ PDF e     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 9~ : set complete }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~15,~ 3,e:} &
 \multicolumn{7}{l}{ D ( 3 2 1 ) F ( 4 3 2 ) G ( 5 4 3 ) H ( 6 5 4 ) I ( 7 6 5 )
             } \\
%\multicolumn{1}{l}{Nlv=~15~:} & \multicolumn{7}{c}{ 3~ D F G H I e
%    } \\
 \noalign{\smallskip}
 3d3      &(2Ge)& 7/2& 4d&  3& -2.16065E+00 &  3.26 &  3~ DFG e     \\
 3d3      &(2Ge)& 7/2& 4d&  5& -2.15935E+00 &  3.26 &  3~ GHI e     \\
 3d3      &(2Ge)& 7/2& 4d&  6& -2.15443E+00 &  3.27 &  3~ HI e      \\
 3d3      &(2Ge)& 7/2& 4d&  4& -2.15035E+00 &  3.27 &  3~ FGH e     \\
 3d3      &(2Ge)& 9/2& 4d&  7& -2.14872E+00 &  3.27 &  3~ I e       \\
 3d3      &(2Ge)& 9/2& 4d&  3& -2.14865E+00 &  3.27 &  3~ DFG e     \\
 3d3      &(2Ge)& 9/2& 4d&  5& -2.14663E+00 &  3.27 &  3~ GHI e     \\
 3d3      &(2Ge)& 9/2& 4d&  5& -2.13490E+00 &  3.28 &  3~ GHI e     \\
 3d3      &(2Ge)& 9/2& 4d&  6& -2.13050E+00 &  3.30 &  3~ HI e      \\
 3d3      &(2Ge)& 9/2& 4d&  2& -2.11451E+00 &  3.29 &  3~ DF e      \\
 3d3      &(2Ge)& 7/2& 4d&  1& -2.10743E+00 &  3.30 &  3~ D e       \\
 3d3      &(2Ge)& 7/2& 4d&  2& -2.10505E+00 &  3.30 &  3~ DF e      \\
 3d3      &(2Ge)& 7/2& 4d&  3& -2.09600E+00 &  3.31 &  3~ DFG e     \\
 3d3      &(2Ge)& 9/2& 4d&  4& -2.08773E+00 &  3.31 &  3~ FGH e     \\
 3d3      &(2Ge)& 9/2& 4d&  4& -1.95461E+00 &  3.41 &  3~ FGH e     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~15~ : set complete }
\\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 5,~ 1,e:} &
 \multicolumn{7}{l}{ D ( 2 ) F ( 3 ) G ( 4 ) H ( 5 ) I ( 6 )
             } \\
 3d3      &(2Ge)& 7/2& 4d&  5& -2.15108E+00 &  3.27 &  1~ H e       \\
 3d3      &(2Ge)& 7/2& 4d&  4& -2.13926E+00 &  3.27 &  1~ G e       \\
 3d3      &(2Ge)& 9/2& 4d&  3& -2.11077E+00 &  3.29 &  1~ F e       \\
 3d3      &(2Ge)& 7/2& 4d&  6& -2.10182E+00 &  3.27 &  1~ I e       \\
 3d3      &(2Ge)& 7/2& 4d&  2& -2.09282E+00 &  3.30 &  1~ D e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 5~ : set complete }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 3,e:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 )
             } \\
 \noalign{\smallskip}
 3d3      &(2Pe)& 1/2& 4d&  1& -2.11449E+00 &  3.26 &  3~ PD e      \\
 3d3      &(2Pe)& 3/2& 4d&  4& -2.10214E+00 &  3.27 &  3~ F e       \\
 3d3      &(2Pe)& 1/2& 4d&  2& -2.08472E+00 &  3.28 &  3~ PDF e     \\
 3d3      &(2Pe)& 1/2& 4d&  3& -2.08116E+00 &  3.28 &  3~ DF e      \\
 3d3      &(2Pe)& 3/2& 4d&  2& -2.07662E+00 &  3.29 &  3~ PDF e     \\
 3d3      &(2Pe)& 3/2& 4d&  3& -2.05165E+00 &  3.30 &  3~ DF e      \\
 3d3      &(2Pe)& 3/2& 4d&  0& -1.94013E+00 &  3.39 &  3~ P e       \\
 3d3      &(2Pe)& 3/2& 4d&  1& -1.93293E+00 &  3.39 &  3~ PD e      \\
 3d3      &(2Pe)& 3/2& 4d&  2& -1.89853E+00 &  3.42 &  3~ PDF e     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 9~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,e:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
 3d3      &(2Pe)& 3/2& 4d&  1& -2.08815E+00 &  3.26 &  1~ P e       \\
 3d3      &(2Pe)& 1/2& 4d&  2& -1.95699E+00 &  3.41 &  1~ D e       \\
 3d3      &(2Pe)& 3/2& 4d&  3& -1.94667E+00 &  3.38 &  1~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 5,~ 1,e:} &
 \multicolumn{7}{l}{ S ( 0 ) P ( 1 ) D ( 2 ) F ( 3 ) G ( 4 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 5~:} & \multicolumn{7}{c}{ 1~ S P D F G e
%    } \\
 \noalign{\smallskip}
 3d3 2    &(2De)& 3/2& 4d&  3& -2.06726E+00 &  3.28 &  1~ F e       \\
 3d3 2    &(2De)& 3/2& 4d&  1& -1.94012E+00 &  3.37 &  1~ P e       \\
 3d3 2    &(2De)& 5/2& 4d&  2& -1.92280E+00 &  3.38 &  1~ D e       \\
 3d3 2    &(2De)& 3/2& 4d&  4& -1.88850E+00 &  3.46 &  1~ G e       \\
 3d3 2    &(2De)& 5/2& 4d&  0& -1.84426E+00 &  3.45 &  1~ S e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 5~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table IV. {\it continues. } \\ }
%\small
\scriptsize
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~13,~ 3,e:} &
 \multicolumn{7}{l}{ S ( 1 ) P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 ) G ( 5 4 3 )
             } \\
 \noalign{\smallskip}
 3d3 2    &(2De) &5/2 &5d  &1     & -1.05446E+00& 4.36 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &5     & -1.04247E+00& 4.38 &  3~G e \\
 3d3 2    &(2De) &3/2 &5d  &3     & -1.04179E+00& 4.38 &  3~DFG e \\
 3d3 2    &(2De) &3/2 &5d  &1     & -1.03332E+00& 4.40 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &4     & -1.03014E+00& 4.40 &  3~FG e \\
 3d3 2    &(2De) &5/2 &5d  &2     & -1.02889E+00& 4.40 &  3~PDF e \\
 3d3 2    &(2De) &3/2 &5d  &0     & -1.02130E+00& 4.42 &  3~P e \\
 3d3 2    &(2De) &5/2 &5d  &1     & -1.01682E+00& 4.43 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &3     & -1.01420E+00& 4.43 &  3~DFG e \\
 3d3 2    &(2De) &3/2 &5d  &2     & -1.00936E+00& 4.44 &  3~PDF e \\
 3d3 2    &(2De) &3/2 &5d  &2     & -9.92578E-01& 4.47 &  3~PDF e \\
 3d3 2    &(2De) &5/2 &5d  &3     & -9.81500E-01& 4.49 &  3~DFG e \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~12~ , Nlv= 13 : set incomplete, level
missing:  4   
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\multicolumn{8}{c}{ Odd Parity, Equivalent-electron \& unidentifiable
levels (see discussion) } \\
 \noalign{\smallskip}
 3p53d5 & & &             & 1  &    -1.23559E+00 & & \\
 3p53d5 & & &             & 2  &    -1.22406E+00 & & \\
 3p53d5 & & &             & 6  &    -1.21757E+00 & & \\
 3p53d5 & & &             & 5  &    -1.21176E+00 & & \\
 3p53d5 & & &             & 4  &    -1.20632E+00 & & \\
 3p53d5 & & &             & 3  &    -1.20599E+00 & & \\
 3p53d5 & & &             & 3  &    -1.20156E+00 & & \\
 3p53d5 & & &             & 2  &    -1.19775E+00 & & \\
 3p53d5 & & &             & 4  &    -1.15378E+00 & & \\
 3p53d5 & & &             & 3  &    -1.13582E+00 & & \\
 3p53d5 & & &             & 2  &    -1.13085E+00 & & \\
 3p53d5 & & &             & 5  &    -1.12662E+00 & & \\
 3p53d5 & & &             & 2  &    -1.12076E+00 & & \\
 3p53d5 & & &             & 4  &    -1.11088E+00 & & \\
 3p53d5 & & &             & 0  &    -1.10428E+00 & & \\
 3p53d5 & & &             & 2  &    -1.09132E+00 & & \\
 3p53d5 & & &             & 7  &    -1.06928E+00 & & \\
 3p53d5 & & &             & 6  &    -1.05100E+00 & & \\
 3p53d5 & & &             & 1  &    -1.04259E+00 & & \\
 3p53d5 & & &             & 3  &    -1.02720E+00 & & \\
 3p53d5 & & &             & 4  &    -9.99298E-01 & & \\
 3p53d5 & & &             & 1  &    -9.99223E-01 & & \\
 3p53d5 & & &             & 3  &    -9.98823E-01 & & \\
 3p53d5 & & &             & 5  &    -9.92970E-01 & & \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllrrcccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} & \multicolumn{1}{c}{$C_f$} & $S_iL_i\pi_i$ & 
$S_fL_f\pi_f$ & $g_i$ & $g_f$ & $E_i$ & $E_f$ & $f$ & $A_{fi}$ \\
 & & & & & & (Ry) & (Ry) & & ($s^{-1}$) \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  1 &  3 &   5.5132 &   3.1644 &   2.154E-01 &   3.18E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  3 &  3 &   5.5119 &   3.1644 &   3.790E-04 &   1.68E+07 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  3 &  5 &   5.5119 &   3.1496 &   1.358E-03 &   3.65E+07 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  5 &  3 &   5.5094 &   3.1644 &   4.617E-02 &   3.40E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  5 &  5 &   5.5094 &   3.1496 &   5.967E-02 &   2.67E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  5 &  7 &   5.5094 &   3.1443 &   1.462E-02 &   4.69E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  7 &  5 &   5.5058 &   3.1496 &   6.895E-03 &   4.30E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  7 &  7 &   5.5058 &   3.1443 &   5.889E-02 &   2.64E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  9 &  7 &   5.5015 &   3.1443 &   1.966E-03 &   1.13E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  7 &  9 &   5.5058 &   3.1391 &   3.262E-02 &   1.14E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  9 &  9 &   5.5015 &   3.1391 &   5.139E-02 &   2.30E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5F^o$ &  9 & 11 &   5.5015 &   3.1343 &   7.548E-02 &   2.78E+09 \\
 $LS$ & & & & 25 & 35 & 5.5055 & 3.1451 & 1.068E-01 & 3.42E+09 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  1 &  3 &   5.5132 &   3.1540 &   5.515E-03 &   8.22E+07 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  1 &   5.5119 &   3.1565 &   6.255E-02 &   8.36E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  3 &   5.5119 &   3.1540 &   3.888E-02 &   1.74E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  5 &   5.5119 &   3.1609 &   1.360E-01 &   3.62E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  3 &   5.5094 &   3.1540 &   1.704E-02 &   1.27E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  5 &   5.5094 &   3.1609 &   1.372E-02 &   6.08E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  7 &   5.5094 &   3.1559 &   1.087E-01 &   3.45E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  5 &   5.5058 &   3.1609 &   4.155E-02 &   2.57E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  7 &   5.5058 &   3.1559 &   4.936E-02 &   2.19E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  9 &  7 &   5.5015 &   3.1559 &   2.644E-02 &   1.50E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  9 &   5.5058 &   3.1498 &   7.311E-02 &   2.54E+09 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  9 &  9 &   5.5015 &   3.1498 &   1.168E-01 &   5.19E+09 \\
 $LS$ & & & & 25 & 25 & 5.5064 & 3.1551 & 1.541E-01 & 6.84E+09  \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  3 &   5.5132 &   3.1439 &   5.744E-02 &   8.63E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  3 &   5.5119 &   3.1439 &   6.807E-03 &   3.07E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  5 &   5.5119 &   3.1401 &   3.147E-02 &   8.53E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  3 &   5.5094 &   3.1439 &   4.980E-03 &   3.73E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  5 &   5.5094 &   3.1401 &   2.987E-07 &   1.35E+04 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  7 &   5.5094 &   3.1331 &   1.149E-02 &   3.72E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  5 &   5.5058 &   3.1401 &   6.830E-03 &   4.30E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  7 &   5.5058 &   3.1331 &   4.107E-03 &   1.86E+08 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  9 &  7 &   5.5015 &   3.1331 &   3.671E-03 &   2.13E+08 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  1 &  3 &   5.5132 &   3.0195 &   8.420E-02 &   1.40E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  3 &  3 &   5.5119 &   3.0195 &   6.281E-02 &   3.13E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  3 &  5 &   5.5119 &   3.0151 &   2.114E-02 &   6.35E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  5 &  3 &   5.5094 &   3.0195 &   2.926E-02 &   2.43E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  5 &  5 &   5.5094 &   3.0151 &   4.831E-02 &   2.41E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  5 &  7 &   5.5094 &   3.0078 &   6.221E-03 &   2.23E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  7 &  5 &   5.5058 &   3.0151 &   5.555E-02 &   3.88E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  7 &  7 &   5.5058 &   3.0078 &   3.105E-02 &   1.56E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  9 &  7 &   5.5015 &   3.0078 &   8.781E-02 &   5.64E+09 \\
 $LS$ & & & & 25 & 15 & 5.5071 & 3.0126 & 8.610E-02 & 7.17E+09 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  1 &  3 &   5.5132 &   3.0058 &   4.401E-03 &   7.41E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  1 &   5.5119 &   3.0094 &   4.902E-04 &   7.40E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  3 &   5.5119 &   3.0058 &   7.201E-04 &   3.63E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  3 &  5 &   5.5119 &   2.9912 &   2.402E-03 &   7.35E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  3 &   5.5094 &   3.0058 &   1.502E-03 &   1.26E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  5 &   5.5094 &   2.9912 &   2.248E-03 &   1.14E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  5 &  7 &   5.5094 &   2.9883 &   1.474E-03 &   5.38E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  5 &   5.5058 &   2.9912 &   2.675E-03 &   1.90E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  7 &   5.5058 &   2.9883 &   1.048E-03 &   5.33E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  9 &  7 &   5.5015 &   2.9883 &   2.846E-06 &   1.86E+05 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  7 &  9 &   5.5058 &   2.9792 &   1.408E-03 &   5.61E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  9 &  9 &   5.5015 &   2.9792 &   4.558E-03 &   2.33E+08 \\
 $LS$ & & & & 25 & 25 & 5.5064 & 2.9892 & 4.731E-03 & 2.41E+08 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  1 &  3 &   5.5132 &   2.9911 &   8.365E-05 &   1.42E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  1 &   5.5119 &   2.9941 &   1.179E-03 &   1.80E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  3 &   5.5119 &   2.9911 &   4.467E-04 &   2.28E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  5 &   5.5119 &   3.0038 &   4.331E-04 &   1.31E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  5 &  3 &   5.5094 &   2.9911 &   1.298E-05 &   1.10E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  5 &  5 &   5.5094 &   3.0038 &   9.745E-05 &   4.91E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  7 &  5 &   5.5058 &   3.0038 &   1.164E-04 &   8.19E+06 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  1 &  3 &   5.5132 &   2.9439 &   1.035E-03 &   1.83E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  1 &   5.5119 &   2.9413 &   2.456E-08 &   3.91E+03 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  3 &   5.5119 &   2.9439 &   4.505E-04 &   2.39E+07 \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

%\clearpage

\begin{table}
\noindent{Table V. {\it continues. } \\ }
\scriptsize
\begin{tabular}{llllrrcccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} & \multicolumn{1}{c}{$C_f$} & $S_iL_i\pi_i$ & 
$S_fL_f\pi_f$ & $g_i$ & $g_f$ & $E_i$ & $E_f$ & $f$ & $A_{fi}$ \\
 & & & & & & (Ry) & (Ry) & & ($s^{-1}$) \\
 \noalign{\smallskip}
 \hline
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  3 &  5 &   5.5119 &   2.8668 &   2.963E-05 &   9.99E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  5 &  3 &   5.5094 &   2.9439 &   6.224E-04 &   5.48E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  5 &  5 &   5.5094 &   2.8668 &   2.903E-05 &   1.63E+06 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  7 &  5 &   5.5058 &   2.8668 &   3.718E-05 &   2.91E+06 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^1P^o$ &  1 &  3 &   5.5132 &   2.9073 &   1.306E-08 &   2.38E+02 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^1P^o$ &  3 &  3 &   5.5119 &   2.9073 &   1.655E-06 &   9.02E+04 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^1P^o$ &  5 &  3 &   5.5094 &   2.9073 &   9.168E-06 &   8.31E+05 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  1 &  3 &   5.5132 &   2.8826 &   2.062E-06 &   3.82E+04 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  3 &  3 &   5.5119 &   2.8826 &   5.025E-06 &   2.79E+05 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  3 &  5 &   5.5119 &   2.8761 &   1.691E-05 &   5.66E+05 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  5 &  3 &   5.5094 &   2.8826 &   2.087E-07 &   1.93E+04 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  5 &  5 &   5.5094 &   2.8761 &   1.929E-05 &   1.07E+06 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  5 &  7 &   5.5094 &   2.8713 &   3.481E-05 &   1.39E+06 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  7 &  5 &   5.5058 &   2.8761 &   1.622E-06 &   1.26E+05 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  7 &  7 &   5.5058 &   2.8713 &   2.264E-02 &   1.26E+09 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  9 &  7 &   5.5015 &   2.8713 &   1.661E-05 &   1.19E+06 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  7 &  9 &   5.5058 &   2.8761 &   6.490E-10 &   2.80E+01 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  9 &  9 &   5.5015 &   2.8761 &   4.627E-08 &   2.56E+03 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  3 &   5.5132 &   2.9274 &   1.222E-03 &   2.19E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  3 &   5.5119 &   2.9274 &   8.954E-04 &   4.80E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  5 &   5.5119 &   2.9169 &   2.958E-06 &   9.60E+04 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  3 &   5.5094 &   2.9274 &   3.739E-04 &   3.34E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  5 &   5.5094 &   2.9169 &   9.819E-06 &   5.30E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  7 &   5.5094 &   2.9117 &   3.148E-06 &   1.22E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  5 &   5.5058 &   2.9169 &   9.881E-06 &   7.45E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  7 &   5.5058 &   2.9117 &   1.265E-03 &   6.84E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  9 &  7 &   5.5015 &   2.9117 &   1.136E-05 &   7.87E+05 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3S^o$ &  1 &  3 &   5.5132 &   2.9052 &   4.138E-06 &   7.54E+04 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3S^o$ &  3 &  3 &   5.5119 &   2.9052 &   1.659E-08 &   9.05E+02 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3S^o$ &  5 &  3 &   5.5094 &   2.9052 &   6.255E-07 &   5.68E+04 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  3 &   5.5132 &   2.8991 &   4.318E-06 &   7.90E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  3 &   5.5119 &   2.8991 &   1.262E-06 &   6.92E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  5 &   5.5119 &   2.8991 &   9.987E-07 &   3.29E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  3 &   5.5094 &   2.8991 &   2.563E-06 &   2.34E+05 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  5 &   5.5094 &   2.8991 &   3.397E-08 &   1.86E+03 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  7 &   5.5094 &   2.9030 &   6.662E-05 &   2.60E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  5 &   5.5058 &   2.8991 &   1.275E-06 &   9.74E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  7 &   5.5058 &   2.9030 &   1.589E-02 &   8.65E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  9 &  7 &   5.5015 &   2.9030 &   7.636E-05 &   5.32E+06 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3P^o$ &  1 &  3 &   5.5132 &   2.8652 &   3.020E-05 &   5.67E+05 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3P^o$ &  3 &  1 &   5.5119 &   2.8623 &   1.555E-05 &   2.63E+06 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3P^o$ &  3 &  3 &   5.5119 &   2.8652 &   1.906E-05 &   1.07E+06 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3P^o$ &  5 &  3 &   5.5094 &   2.8652 &   6.600E-06 &   6.18E+05 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^1P^o$ &  1 &  3 &   5.5132 &   2.8161 &   2.397E-06 &   4.67E+04 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^1P^o$ &  3 &  3 &   5.5119 &   2.8161 &   2.381E-06 &   1.39E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^1P^o$ &  5 &  3 &   5.5094 &   2.8161 &   3.000E-06 &   2.91E+05 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3S^o$ &  1 &  3 &   5.5132 &   2.8282 &   6.009E-05 &   1.16E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3S^o$ &  3 &  3 &   5.5119 &   2.8282 &   4.589E-05 &   2.65E+06 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3S^o$ &  5 &  3 &   5.5094 &   2.8282 &   2.678E-05 &   2.58E+06 \\
 & & & & & & & & & \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  3 &   5.5132 &   2.7003 &   4.619E-06 &   9.78E+04 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  3 &   5.5119 &   2.7003 &   6.420E-07 &   4.08E+04 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  3 &  5 &   5.5119 &   2.7050 &   3.933E-09 &   1.49E+02 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  3 &   5.5094 &   2.7003 &   4.515E-08 &   4.77E+03 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  5 &   5.5094 &   2.7050 &   6.185E-06 &   3.91E+05 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  5 &  7 &   5.5094 &   2.7129 &   7.193E-07 &   3.23E+04 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  5 &   5.5058 &   2.7050 &   1.201E-07 &   1.06E+04 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  7 &  7 &   5.5058 &   2.7129 &   6.082E-05 &   3.81E+06 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  9 &  7 &   5.5015 &   2.7129 &   6.629E-06 &   5.32E+05 \\
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllrrrrll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} & $S_iL_i\pi_i$ &
$S_jL_j\pi_j$ & $2J_i+1$ & $I_i$ & $2J_j+1$ & $I_j$ & $f_{ij}(P)$ &
$f_{ij}(others)$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 1 &1& 3 &1& 0.2154&0.163$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 3 &1& 3 &1& 3.790E-04&  \\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 3 &1& 5 &3& 0.00136&  \\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 3 &1& 0.04617&0.0126$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 5 &3& 0.05967&0.0596$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 7 &3& 0.01462&0.0138$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 5 &3& 0.006895&0.0274$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 7 &3& 0.05889&0.0544$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1& 7 &3& 0.001966&0.00756$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 9 &3& 0.03262&0.0414$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1& 9 &3& 0.05139&0.03$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1&11 &2& 0.07548&0.0686$^a$\\
 & & & & & & & & & \\
 3d4   &-3d3(4F)4p & 5D0 &5F1 &25 & &35 &&0.107&0.0804$^b$,0.0915$^c$\\
 & & & & & & & & & \\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &1 &1 &3 &2 &0.00551&0.041$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &1 &1 &0.06255&0.0607$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &3 &2 &0.03888&0.0343$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &5 &2 &0.1360&0.1257$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &3 &2 &0.01704&0.0532$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &5 &2 &0.01372&0.0092$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &7 &2 &0.1087&0.1006$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &5 &2 &0.04155&0.0247$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &7 &2 &0.04936&0.0517$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &9 &1 &7 &2 &0.02644&0.0222$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &9 &2 &0.07311&0.0588$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &9 &1 &9 &2 &0.1168&0.130$^a$\\
 & & & & & & & & & \\
 3d4 & -3d3(4F)4p&  5D0&5D1&25&& 25&& 0.1541&0.1708$^b$,0.192$^c$\\
 & & & & & & & & & \\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &1 &1 &3 &4 &0.08420& 0.076$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &3 &1 &3 &4 &0.06281& 0.057$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &3 &1 &5 &6 &0.02114& 0.019$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &3 &4 &0.02926& 0.0266$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &5 &6 &0.04831& 0.0442$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &7 &7 &0.00622& 0.0054$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &7 &1 &5 &6 &0.05555& 0.0499$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &7 &1 &7 &7 &0.03105& 0.0264$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &9 &1 &7 &7 &0.08782& 0.0758$^a$\\
 & & & & & & & & & \\
 3d4 & -3d3(4P)4p&  5D0&5P1&25& & 15& &0.0861 &0.076$^b$,0.0893$^c$\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{10}{l}{a~~Fawcett (1989),~b~~Butler (TOPbase),
~~c~~Bautista (1996) }\\
\end{tabular}
